Rigorous Explanations for Tree Ensembles

Tree ensembles (TEs) find a multitude of practical applications. They represent one of the most general and accurate classes of machine learning methods. While they are typically quite concise in representation, their operation remains inscrutable to human decision makers. One solution to build trust in the operation of TEs is to automatically identify explanations for the predictions made. Evidently, we can only achieve trust using explanations, if those explanations are rigorous, that is truly reflect properties of the underlying predictor they explain This paper investigates the computation of rigorously-defined, logically-sound explanations for the concrete case of two well-known examples of tree ensembles, namely random forests and boosted trees.

==> texfigs/ex1.tex <==

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]  
\begin{adjustbox}{center}
\setlength{\tabcolsep}{12pt}
\def\arraystretch{3}
\begin{tabular}{ccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.154\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$ (setosa)};

        % feature node
        \node [feature] (feat) at (0, 0.25) {petal.length $<$ 2.45?};

        % leaf nodes
        \node [score, below left = 0.9em and -1.4em of feat] (pos)  { 0.42762};
        \node [score, below right = 0.9em and -1.6em of feat] (neg) {-0.21853};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos.north);
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.264\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (0.04, 0.57) {sepal.width $<$ 2.95?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {petal.width $<$ 1.7?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.length $<$ 3?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {0.36131};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {-0.18947};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {-0.21356};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {-0.03830};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.215\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.length $<$ 4.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<$ 1.7?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {-0.21869};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {0.08182};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {0.42282};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    \\
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.154\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{4}$ (setosa)};

        % feature node
        \node [feature] (feat) at (0, 0.25) {petal.length $<$ 2.45?};

        % leaf nodes
        \node [score, below left = 0.9em and -1.4em of feat] (pos) {0.29522};
        \node [score, below right = 0.9em and -1.6em of feat] (neg) {-0.19674};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos.north);
        \draw [->,thick,black!80] (feat) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.275\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{5}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (0.125, 0.57) {sepal.width $<$ 2.95?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {petal.length $<$ 4.85?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.length $<$ 3?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {0.27994};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {-0.11330};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {-0.18999};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {-0.02829};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.215\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{6}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.length $<$ 4.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<$ 1.7?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {-0.19776};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {0.08067};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {0.30170};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


==> texfigs/ex2.tex <==

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{scores} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\setlength{\tabcolsep}{12pt}
\def\arraystretch{3}
\begin{tabular}{cc}
   \multicolumn{2}{c}{
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.542\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1} $};

        % feature node
        \node [feature] (feat1) at (0.04, 0.9) {sepal.length $<=$ 5.55?};
        \node [feature, below left  = 0.8em and -0.2em of feat1] (feat2) {sepal.width $<=$ 2.75?};
        \node [feature, below right = 0.8em and -0.1em of feat1] (feat3) {petal.width $<=$ 1.55?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -2.3em of feat2, align=left] (pos1)  { Setosa: 0.307 \\  {\bf Versicolor}: {\bf 0.615} \\ Virginica: 0.076};
        \node [scores, below right  = 0.8em and -2.5em of feat2, align=left] (neg1) { {\bf Setosa}: {\bf 1.0} \\  Versicolor: 0.0 \\  Virginica: 0.0};
        \node [scores, below left = 0.8em and -2.4em of feat3, align=left] (pos2) { Setosa: 0.093 \\  {\bf Versicolor}: {\bf 0.843} \\  Virginica: 0.062};
        \node [scores, below right = 0.8em and -2.4em of feat3, align=left] (neg2) { Setosa: 0.0 \\  Versicolor: 0.047 \\   {\bf Virginica}: {\bf 0.952}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    } %
     \\
   %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.353\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ };

        % feature node
        \node [feature] (feat1) at (-0.73, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -1.2em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1.0} \\  Versicolor: 0.0  \\   Virginica: 0.0 };
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) { Setosa: 0.0 \\   {\bf Versicolor}: {\bf 1.0}  \\  Virginica: 0.0 };
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) { Setosa: 0.0 \\   Versicolor: 0.166  \\  {\bf Virginica}: {\bf 0.833} };

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.353\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$};

        % feature node
        \node [feature] (feat1) at (-0.53, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -0.5em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1.0} \\ Versicolor: 0.0 \\ Virginica: 0.0};
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) {Setosa: 0.0 \\  {\bf Versicolor}: {\bf 0.904} \\  Virginica: 0.095};
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) {Setosa: 0.0 \\  Versicolor: 0.05 \\ {\bf Virginica}: {\bf 0.95}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    %%
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%



==> texfigs/ex3-rfmv2bt.tex <==
%------------------------------------------------------------------------------%
% File:        ex3-rfmv2bt.tex
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]     
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{6pt}
\def\arraystretch{3}
\begin{tabular}{lcr}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$ (setosa)};

        % feature node
        \node [feature] (feat1) at (0.4, 0.57) {sepal.length $\le$ 5.55?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $\le$ 2.75?};
        %\node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $\le$ 1.55?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.4em of feat2] (pos1) {0};
        \node [score, below right  = 0.8em and -1.4em of feat2] (neg1) {1};
        %\node [score, below left = 0.8em and -2.4em of feat3] (pos2) {0};
        %\node [score, below right = 0.8em and -2.4em of feat3] (neg2) {0};
        %
        \node [score, below right = 0.8em and 0.6em of feat1] (neg2) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        %\draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
        %
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.32\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (0.04, 0.57) {sepal.length $\le$ 5.55?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $\le$ 2.75?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $\le$ 1.55?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.4em of feat2] (pos1) {1};
        \node [score, below right  = 0.8em and -1.4em of feat2] (neg1) {0};
        \node [score, below left = 0.8em and -1.4em of feat3] (pos2) {1};
        \node [score, below right = 0.8em and -1.4em of feat3] (neg2) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}       
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {sepal.length $\le$ 5.55?};  %\node [feature] (feat1) at (0.04, 0.57) {sepal.length $\le$ 5.55?};
%        node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $\le$ 2.75?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $\le$ 1.55?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {0};
%        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {0};
%        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {0};
        \node [score, below left = 0.8em and -1.4em of feat3] (pos2) {0};
        \node [score, below right = 0.8em and -1.4em of feat3] (neg2) {1};
        

        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
        %
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
    \end{tikzpicture}        
    \\
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{4}$ (setosa)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $\le$ 4.75?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {1};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {0};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}                 
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{5}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $\le$ 4.75?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {0};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {1};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{6}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $\le$ 4.75?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {0};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {0};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {1};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}      
    \\ 
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{7}$ (setosa)};

        % feature node
        %\node [feature] (feat1) at (0.0, 0.15) {petal.width $\le$ 0.75?};  
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $\le$ 1.65?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {1};
        %\node [score, below left = 0.8em and -2.4em of feat2] (pos2) {0};
        %\node [score, below right = 0.8em and -2.4em of feat2] (neg) {0};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {0};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {0};        
	%
	%\node [score, below right = 0.8em and -1.2em of feat1] (neg) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
	%
	 %\draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}        
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{8}$ (versicolor)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $\le$ 1.65?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {0};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {1};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {0};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}      
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.255\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{9}$ (virginica)};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $\le$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $\le$ 1.65?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {0};
        \node [score, below left = 0.8em and -1.4em of feat2] (pos2) {0};
        \node [score, below right = 0.8em and -1.4em of feat2] (neg) {1};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}                
    \\
  \end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%




==> texfigs/ex3-rfmv2rfwv.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{scores} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]                    
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\setlength{\tabcolsep}{16pt}
\def\arraystretch{3}
\begin{tabular}{cc}
   \multicolumn{2}{c}{
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.485\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1} $};

        % feature node
        \node [feature] (feat1) at (0.04, 0.9) {sepal.length $<=$ 5.55?};
        \node [feature, below left  = 0.8em and -0.2em of feat1] (feat2) {sepal.width $<=$ 2.75?};
        \node [feature, below right = 0.8em and -0.1em of feat1] (feat3) {petal.width $<=$ 1.55?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -2.3em of feat2, align=left] (pos1)  { Setosa: 0 \\  {\bf Versicolor}: {\bf 1} \\ Virginica: 0};
        \node [scores, below right  = 0.8em and -2.5em of feat2, align=left] (neg1) { {\bf Setosa}: {\bf 1} \\  Versicolor: 0 \\  Virginica: 0};
        \node [scores, below left = 0.8em and -2.4em of feat3, align=left] (pos2) { Setosa: 0 \\  {\bf Versicolor}: {\bf 1} \\  Virginica: 0};
        \node [scores, below right = 0.8em and -2.4em of feat3, align=left] (neg2) { Setosa: 0 \\  Versicolor: 0 \\   {\bf Virginica}: {\bf 1}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    } %
     \\  
   %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.33\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ };

        % feature node
        \node [feature] (feat1) at (-0.375, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -1.2em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1} \\  Versicolor: 0  \\   Virginica: 0 };
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) { Setosa: 0 \\   {\bf Versicolor}: {\bf 1}  \\  Virginica: 0 };
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) { Setosa: 0 \\   Versicolor: 0  \\  {\bf Virginica}: {\bf 1} };

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.33\textwidth}
            \vspace{1.4cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$};

        % feature node
        \node [feature] (feat1) at (-0.375, 0.9) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};

        % leaf nodes
        \node [scores, below left  = 0.8em and -0.5em of feat1, align=left] (pos1) { {\bf Setosa}: {\bf 1} \\ Versicolor: 0 \\ Virginica: 0};
        \node [scores, below left = 0.8em and -2.4em of feat2, align=left] (pos2) {Setosa: 0 \\  {\bf Versicolor}: {\bf 1} \\  Virginica: 0};
        \node [scores, below right = 0.8em and -2.4em of feat2, align=left] (neg) {Setosa: 0 \\  Versicolor: 0 \\ {\bf Virginica}: {\bf 1}};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}    
    %%
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


%\begin{tabular}{cc}
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.264\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{1}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.04, 0.57) {sepal.length $<=$ 5.55?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 2.75?};
%        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $<=$ 1.55?};
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {0.61 (Versicolor)};
%        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {1.0 (Setosa)};
%        \node [nscore, below left = 0.8em and -2.4em of feat3] (pos2) {0.84 (Versicolor)};
%        \node [nscore, below right = 0.8em and -2.4em of feat3] (neg2) {0.95 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{2}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};
%
%        % leaf nodes
%        \node [nscore, below left  = 0.8em and -1.2em of feat1] (pos1) {1.0 (Setosa)};
%        \node [pscore, below left = 0.8em and -2.4em of feat2] (pos2) {1.0 (Versicolor)};
%        \node [pscore, below right = 0.8em and -2.4em of feat2] (neg) {0.83 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}
%    \\
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{3}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};
%
%        % leaf nodes
%        \node [nscore, below left  = 0.8em and -1.2em of feat1] (pos1) {1.0 (Setosa)};
%        \node [pscore, below left = 0.8em and -2.4em of feat2] (pos2) {0.90 (Versicolor)};
%        \node [pscore, below right = 0.8em and -2.4em of feat2] (neg) {0.95 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}    
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.275\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{4}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.125, 0.57) {petal.width $<=$ 1.65?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 3.35?};
%
%        % leaf nodes
%        \node [pscore, below left  = 0.8em and -2.3em of feat2] (pos1) {0.81 (Versicolor)};
%        \node [nscore, below right  = 0.8em and -2.5em of feat2] (neg1) {1.0  (Setosa)};
%        \node [nscore, below right = 0.8em and -2.4em of feat1] (neg2) {1.0 (Virginica)};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        %\draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}
%    \\
%\end{tabular}


==> texfigs/ex3.tex <==


% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
%\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
%                     draw, minimum height=1.1em, text centered,%
%                     inner sep=2pt%
%                    ]
%\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
%                     draw, minimum height=1.1em, text centered,%
%                     inner sep=2pt%
%                    ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\begin{adjustbox}{max width=\textwidth}
\setlength{\tabcolsep}{6pt}
\def\arraystretch{3}
\begin{tabular}{ccc}
    %	
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.352\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$};

        % feature node
        \node [feature] (feat1) at (0.08, 0.57) {sepal.length $<=$ 5.55?};
        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 2.75?};
        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $<=$ 1.55?};

        % leaf nodes
        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {Versicolor};
        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.25\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$};

        % feature node
        \node [feature] (feat1) at (-0.75, 0.57) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.25\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$};

        % feature node
        \node [feature] (feat1) at (-0.72, 0.57) {petal.width $<=$ 0.75?};
        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};

        % leaf nodes
        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
    \end{tikzpicture} %
  \end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%

%% defining box structure
%\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
%                     inner sep=10pt, inner ysep=20pt, dotted
%                  ]
%\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
%                     bottom color = black!5, text=black!90, rectangle,
%                     font=\small, inner sep=2pt, minimum height=1.3em,
%                     top color=tyellow2!27, bottom color=tyellow2!27
%                    ]
%% block styles
%\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
%                       draw, minimum height=1.1em, text centered,%
%                       inner sep=2pt%
%                      ]
%%\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%%                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
%%                     draw, minimum height=1.1em, text centered,%
%%                     inner sep=2pt%
%%                    ]
%%\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%%                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
%%                     draw, minimum height=1.1em, text centered,%
%%                     inner sep=2pt%
%%                    ]
%\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
%                     draw=black!80, top color=tgreen3!10,bottom color=tgreen3!15,%
%                     draw, minimum height=1.1em, text centered,%
%                     inner sep=2pt%
%                    ]     
%\begin{adjustbox}{center}
%\setlength{\tabcolsep}{16pt}
%\def\arraystretch{3}
%\begin{tabular}{cc}
%
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.264\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{1}$};
%
%        % feature node
%        \node [feature] (feat1) at (0.04, 0.57) {sepal.length $<=$ 5.55?};
%        \node [feature, below left  = 0.8em and -2.em of feat1] (feat2) {sepal.width $<=$ 2.75?};
%        \node [feature, below right = 0.8em and -2.em of feat1] (feat3) {petal.width $<=$ 1.55?};
%
%        % leaf nodes
%        \node [score, below left  = 0.8em and -2.3em of feat2] (pos1) {Versicolor};
%        \node [score, below right  = 0.8em and -2.5em of feat2] (neg1) {Setosa};
%        \node [score, below left = 0.8em and -2.4em of feat3] (pos2) {Versicolor};
%        \node [score, below right = 0.8em and -2.4em of feat3] (neg2) {Virginica};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
%    \end{tikzpicture}
%    &
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{2}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.length $<=$ 4.75?};
%
%        % leaf nodes
%        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
%        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
%        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture}
%    \\
%    \multicolumn{2}{c}{
%    \begin{tikzpicture}[node distance = 4.0em, auto]
%        % creating a box with the title
%        \node [box] (box) {%
%        \begin{minipage}[t!]{0.215\textwidth}
%            \vspace{0.9cm}\hspace{1.5cm}
%        \end{minipage}
%        };
%        \node[title] at (box.north) {$\text{T}_\text{3}$};
%
%        % feature node
%        \node [feature] (feat1) at (-0.375, 0.57) {petal.width $<=$ 0.75?};
%        \node [feature, below right = 0.8em and -2.2em of feat1] (feat2) {petal.width $<=$ 1.65?};
%
%        % leaf nodes
%        \node [score, below left  = 0.8em and -1.2em of feat1] (pos1) {Setosa};
%        \node [score, below left = 0.8em and -2.4em of feat2] (pos2) {Versicolor};
%        \node [score, below right = 0.8em and -2.4em of feat2] (neg) {Virginica};
%
%        % arrows to the leaves
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
%        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
%        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg.north);
%    \end{tikzpicture} } %
%  \end{tabular}
%\end{adjustbox}
%
%%------------------------------------------------------------------------------%
%

